Distributed scaling control of rigid formations

Recently it has been reported that biased range-measurements among neighboring agents in the gradient distance-based formation control can lead to predictable collective motion. In this paper we take advantage of this effect and by introducing distributed parameters to the prescribed inter-distances we are able to manipulate the steady-state motion of the formation. This manipulation is in the form of inducing simultaneously the combination of constant translational and angular velocities and a controlled scaling of the rigid formation. While the computation of the distributed parameters for the translational and angular velocities is based on the well-known graph rigidity theory, the parameters responsible for the scaling are based on some recent findings in bearing rigidity theory. We carry out the stability analysis of the modified gradient system and simulations in order to validate the main result.

==> FIGhexa.tex <==
% Sketch output, version 0.3 (build 7d, Wed May 2 06:36:52 2012)
% Output language: PGF/TikZ,LaTeX
\begin{tikzpicture}[line join=round]
[\tikzset{>=latex}]\filldraw[draw=black,fill=white,fill opacity=0.8](-.628,.111)--(0,.625)--(0,.625)--(-.078,.277)--cycle;
\filldraw[draw=black,fill=white,fill opacity=0.8](-.078,.277)--(0,.625)--(0,.625)--(.55,.166)--cycle;
\filldraw[draw=black,fill=white,fill opacity=0.8](.55,.166)--(0,.625)--(0,.625)--(.628,-.111)--cycle;
\filldraw[draw=black,fill=white,fill opacity=0.8](-.55,-.166)--(0,.625)--(0,.625)--(-.628,.111)--cycle;
\filldraw[draw=black,fill=white,fill opacity=0.8](.628,-.111)--(0,.625)--(0,.625)--(.078,-.277)--cycle;
\filldraw[draw=black,fill=white,fill opacity=0.8](.078,-.277)--(0,.625)--(0,.625)--(-.55,-.166)--cycle;
\end{tikzpicture}% End sketch output


==> FIGmis.tex <==
% Sketch output, version 0.3 (build 7d, Wed May 2 06:36:52 2012)
% Output language: PGF/TikZ,LaTeX
\begin{tikzpicture}[line join=round]
\draw[dashed](0,0)--(1.5,0)--(1.5,1.5)--(0,1.5)--(0,0)--(1.5,1.5);
\draw[draw=red,arrows=->](0,0)--(.525,-.525);
\draw[draw=red,arrows=->](1.5,0)--(2.025,.525);
\draw[draw=red,arrows=->](1.5,1.5)--(.975,2.025);
\draw[draw=red,arrows=->](0,1.5)--(-.525,.975);
\draw[draw=blue,arrows=->](0,0)--(.75,0);
\draw[draw=blue,arrows=->](1.5,0)--(2.25,0);
\draw[draw=blue,arrows=->](1.5,1.5)--(2.25,1.5);
\draw[draw=blue,arrows=->](0,1.5)--(.75,1.5);
\draw[draw=green,arrows=->](0,0)--(-.525,-.525);
\draw[draw=green,arrows=->](1.5,0)--(2.025,-.525);
\draw[draw=green,arrows=->](1.5,1.5)--(2.025,2.025);
\draw[draw=green,arrows=->](0,1.5)--(-.525,2.025);
\filldraw(0,0) circle (2pt);
\filldraw(1.5,0) circle (2pt);
\filldraw(1.5,1.5) circle (2pt);
\filldraw(0,1.5) circle (2pt);
\draw[draw=black,arrows=->](.75,.75)--(1.125,.75);
\draw[draw=black,arrows=->](.75,.75)--(.75,1.125);
\draw[draw=black,arrows=->](-.75,.45)--(-1.125,.45);
\draw[draw=black,arrows=->](-.75,.45)--(-.75,.075);
\node at (.95,.5) {\small $O_b$ \normalsize};\node at (-.75,.7) {\small $O_g$ \normalsize};\node at (.75,-.2) {\small $z_1^*$ \normalsize};\node at (1.75,.75) {\small $z_2^*$ \normalsize};\node at (.45,.75) {\small $z_3^*$ \normalsize};\node at (.75,1.7) {\small $z_4^*$ \normalsize};\node at (-.25,.75) {\small $z_5^*$ \normalsize};\end{tikzpicture}% End sketch output


==> FIGmotionTetra.tex <==
% Sketch output, version 0.3 (build 7d, Wed May 2 06:36:52 2012)
% Output language: PGF/TikZ,LaTeX
\begin{tikzpicture}[line join=round]
[\tikzset{>=latex}]\filldraw[fill=white](-2.353,1.014)--(-1.808,-.927)--(2.955,-.705)--(2.41,1.236)--cycle;
\filldraw[draw=black,fill=white,fill opacity=0.8](.55,.197)--(.958,.598)--(.958,.598)--(1.638,.005)--cycle;
\filldraw[draw=black,fill=white,fill opacity=0.8](.685,-.283)--(.958,.598)--(.958,.598)--(.55,.197)--cycle;
\draw[draw=red,arrows=->](2.381,.111)--(2.381,1.112);
\draw[draw=black,arrows=<->,thick](-.368,-.243)--(-.942,.059)--(-.569,.51);
\draw[arrows=-,thick](.992,.009)--(.958,.129)--(1.468,.153);
\draw[draw=black,arrows=-](.958,.129)--(.958,.598);
\draw[draw=black,arrows=-](.958,.129)--(1.148,.279);
\draw[arrows=-,thick](.958,.129)--(.958,.598);
\draw[draw=black,arrows=-](.958,.129)--(1.309,.01);
\filldraw[draw=black,fill=white,fill opacity=0.8](1.638,.005)--(.958,.598)--(.958,.598)--(.685,-.283)--cycle;
\draw[arrows=->,thick](1.468,.153)--(2.115,.183);
\draw[draw=black,arrows=->](1.309,.01)--(1.847,-.172);
\draw[draw=black,arrows=-](1.148,.279)--(1.378,.46);
\draw[thick](1.162,1.08)--(1.167,1.082)--(1.171,1.083)--(1.176,1.085)--(1.18,1.086)--(1.185,1.088)--(1.189,1.09)--(1.194,1.091)--(1.198,1.093)--(1.202,1.095)--(1.206,1.097)--(1.211,1.098)--(1.215,1.1)--(1.218,1.102)--(1.222,1.104)--(1.226,1.106)--(1.23,1.108)--(1.233,1.11)--(1.237,1.112)--(1.24,1.114)--(1.244,1.116)--(1.247,1.118)--(1.25,1.12)--(1.253,1.122)--(1.256,1.124)--(1.259,1.126)--(1.262,1.128)--(1.264,1.13)--(1.267,1.133)--(1.27,1.135)--(1.272,1.137)--(1.274,1.139)--(1.277,1.141)--(1.279,1.144)--(1.281,1.146)--(1.283,1.148)--(1.285,1.151)--(1.286,1.153)--(1.288,1.155)--(1.29,1.158)--(1.291,1.16)--(1.292,1.162)--(1.294,1.165)--(1.295,1.167)--(1.296,1.17)--(1.297,1.172)--(1.297,1.174)--(1.298,1.177)--(1.299,1.179)--(1.299,1.182)--(1.3,1.184)--(1.3,1.187)--(1.3,1.189)--(1.3,1.191)--(1.3,1.194)--(1.3,1.196)--(1.3,1.199)--(1.3,1.201)--(1.299,1.204)--(1.299,1.206)--(1.298,1.208)--(1.297,1.211)--(1.297,1.213)--(1.296,1.216)--(1.295,1.218)--(1.293,1.22)--(1.292,1.223)--(1.291,1.225)--(1.289,1.228)--(1.288,1.23)--(1.286,1.232)--(1.284,1.235)--(1.283,1.237)--(1.281,1.239)--(1.279,1.242)--(1.277,1.244)--(1.274,1.246)--(1.272,1.248)--(1.269,1.251)--(1.267,1.253)--(1.264,1.255)--(1.262,1.257)--(1.259,1.259)--(1.256,1.261)--(1.253,1.263)--(1.25,1.266)--(1.247,1.268)--(1.243,1.27)--(1.24,1.272)--(1.237,1.274)--(1.233,1.276)--(1.23,1.278)--(1.226,1.28)--(1.222,1.281)--(1.218,1.283)--(1.214,1.285)--(1.21,1.287)--(1.206,1.289)--(1.202,1.29)--(1.198,1.292)--(1.194,1.294)--(1.189,1.296)--(1.185,1.297)--(1.18,1.299)--(1.176,1.3)--(1.171,1.302)--(1.166,1.303)--(1.162,1.305)--(1.157,1.306)--(1.152,1.308)--(1.147,1.309)--(1.142,1.31)--(1.137,1.312)--(1.132,1.313)--(1.126,1.314)--(1.121,1.315)--(1.116,1.316)--(1.111,1.318)--(1.105,1.319)--(1.1,1.32)--(1.094,1.321)--(1.089,1.322)--(1.083,1.322)--(1.078,1.323)--(1.072,1.324)--(1.066,1.325)--(1.061,1.326)--(1.055,1.326)--(1.049,1.327)--(1.044,1.328)--(1.038,1.328)--(1.032,1.329)--(1.026,1.329)--(1.02,1.33)--(1.014,1.33)--(1.008,1.331)--(1.002,1.331)--(.997,1.331)--(.991,1.332)--(.985,1.332)--(.979,1.332)--(.973,1.332)--(.967,1.332)--(.961,1.332)--(.955,1.332)--(.949,1.332)--(.943,1.332)--(.937,1.332)--(.931,1.332)--(.925,1.332)--(.919,1.331)--(.913,1.331)--(.907,1.331)--(.901,1.33)--(.895,1.33)--(.89,1.329)--(.884,1.329)--(.878,1.328)--(.872,1.328)--(.866,1.327)--(.861,1.326)--(.855,1.326)--(.849,1.325)--(.843,1.324)--(.838,1.323)--(.832,1.322)--(.827,1.322)--(.821,1.321)--(.816,1.32)--(.81,1.319)--(.805,1.317)--(.8,1.316)--(.794,1.315)--(.789,1.314)--(.784,1.313)--(.779,1.312)--(.774,1.31)--(.769,1.309)--(.764,1.308)--(.759,1.306)--(.754,1.305)--(.749,1.303)--(.745,1.302)--(.74,1.3)--(.735,1.299)--(.731,1.297)--(.726,1.295)--(.722,1.294)--(.718,1.292)--(.714,1.29)--(.709,1.289)--(.705,1.287)--(.701,1.285)--(.697,1.283)--(.694,1.281)--(.69,1.279)--(.686,1.277)--(.683,1.276)--(.679,1.274)--(.676,1.272)--(.672,1.27)--(.669,1.268)--(.666,1.265)--(.663,1.263)--(.66,1.261)--(.657,1.259)--(.654,1.257)--(.651,1.255)--(.649,1.253)--(.646,1.25)--(.644,1.248)--(.642,1.246)--(.639,1.244)--(.637,1.241)--(.635,1.239)--(.633,1.237);
\draw[draw=black,dashed](1.847,.829)--(1.847,-.172);
\draw[arrows=->,thick](-.942,.059)--(-.932,.476);
\draw[draw=black,arrows=->](.958,.598)--(.958,.942);
\draw[arrows=->,thick](.958,.598)--(.958,1.193);
\draw[arrows=<-,thick](1.09,-.342)--(.992,.009);
\draw[draw=black,arrows=->](1.378,.46)--(1.847,.829);
\draw[draw=black,dashed](1.847,.829)--(.958,.942);
\draw[thick,->](1.206,1.097)--(1.055,1.059);
\node at (-1.233,.288) {$O_g$};\node at (.428,.484) {$O_b$};\node at (.958,1.568) {$^b\omega^*$};\node at (2.012,.878) {$^bv^*_{p_c}$};\draw[red,->] (.958,.129) to [bend left=45] (1.631,-.897);\end{tikzpicture}% End sketch output


==> FIGsquaredef.tex <==
% Sketch output, version 0.3 (build 7d, Wed May 2 06:36:52 2012)
% Output language: PGF/TikZ,LaTeX
\begin{tikzpicture}[line join=round]
\draw(0,0)--(1,0)--(1,1)--(0,1)--(0,0);
\filldraw(0,0) circle (2pt);
\filldraw(1,0) circle (2pt);
\filldraw(1,1) circle (2pt);
\filldraw(0,1) circle (2pt);
\filldraw(-.85,.85) circle (2pt);
\filldraw(.15,.85) circle (2pt);
\draw(0,0)--(-.85,.85);
\draw(1,0)--(.15,.85);
\draw(-.85,.85)--(.15,.85);
\draw[red,->,style=dashed] (-.85,.85) to [bend left=5] (0,1);\draw[red,->,style=dashed] (.15,.85) to [bend left=5] (1,1);\end{tikzpicture}% End sketch output


==> FIGtetra.tex <==
% Sketch output, version 0.3 (build 7d, Wed May 2 06:36:52 2012)
% Output language: PGF/TikZ,LaTeX
\begin{tikzpicture}[line join=round]
[\tikzset{>=latex}]\filldraw[draw=black,fill=white,fill opacity=0.8](-.408,.224)--(0,.625)--(0,.625)--(.68,.032)--cycle;
\filldraw[draw=black,fill=white,fill opacity=0.8](-.273,-.256)--(0,.625)--(0,.625)--(-.408,.224)--cycle;
\filldraw[draw=black,fill=white,fill opacity=0.8](.68,.032)--(0,.625)--(0,.625)--(-.273,-.256)--cycle;
\end{tikzpicture}% End sketch output


==> FIGtetrasc.tex <==
% Sketch output, version 0.3 (build 7d, Wed May 2 06:36:52 2012)
% Output language: PGF/TikZ,LaTeX
\begin{tikzpicture}[line join=round]
[\tikzset{>=latex}]\filldraw[draw=black,fill=white,fill opacity=0.8](.377,-.576)--(.396,.186)--(.396,.186)--(1.599,.247)--cycle;
\filldraw[draw=black,fill=white,fill opacity=0.8](.951,-.912)--(.396,.186)--(.396,.186)--(.377,-.576)--cycle;
\filldraw[draw=black,fill=white,fill opacity=0.8](1.599,.247)--(.396,.186)--(.396,.186)--(.951,-.912)--cycle;
\end{tikzpicture}% End sketch output

